A Methodology to Engineer and Validate Dynamic Multi-level Multi-agent Based Simulations

This article proposes a methodology to model and simulate complex systems, based on IRM4MLS, a generic agent-based meta-model able to deal with multi-level systems. This methodology permits the engineering of dynamic multi-level agent-based models, to represent complex systems over several scales and domains of interest. Its goal is to simulate a phenomenon using dynamically the lightest representation to save computer resources without loss of information. This methodology is based on two mechanisms: (1) the activation or deactivation of agents representing different domain parts of the same phenomenon and (2) the aggregation or disaggregation of agents representing the same phenomenon at different scales.

==> MABS 2012 Arxiv /aggregationDiagramTuto.tex <==
\begin{figure}[t]
\begin{center}

\begin{tikzpicture}
%[inner sep=0pt,thick, dot/.style={fill=blue,circle,minimum size=3pt}

\node(e11)[shape=circle,thick,draw] at ( 0,0) {$e_1$};
\node(e12)[shape=circle,thick,draw] at ( 0,-1) {$e_1$};

\node(c11)[shape=rectangle,thick,draw] at ( 2,0) {$c_1$};
\node(c12)[shape=rectangle,thick,draw] at ( 2,-1) {$c_1$};

\path	(e11)	edge 				node	{}				(c11)
	(e12)	edge 				node	{}				(c12);
%	     	edge [loop above]  		node 	{$F_{Ag1}$}			(l1)
%	(l3) 	edge [->, bend left]		node	{}				(l1);

\node (l1) [draw,rectangle, thick, fit=(c11) (c12)] {};



\node(e2)[shape=circle,double,thick,draw] at ( 4,-0.5) {$e_2$};

\node (inv1)[shape=rectangle]	at (6,0.10){};
\node (inv2)[shape=rectangle]	at (6,-1.10){};
\node(c2)[shape=rectangle,double,thick,draw] at ( 6,-0.5) {$c_2$};

\node (l2) [draw,rectangle, thick, fit=(inv1)(c2)(inv2)] {};

\path	(e2)	edge 				node	{}				(c2);


%légende



\end{tikzpicture}

\end{center}
\caption{An example of Hierarchical Level Graph}
\end{figure}


==> MABS 2012 Arxiv /bothConsistencies.tex <==
\begin[t]{figure}

\centering
\subfigure[Before]  
{  
\begin{tikzpicture}[show background rectangle, scale=.2] 

\node(a)[draw] at (0,0){
            \begin{tabular}{c}
	\tiny{detailled state}\\
	\tiny{at time t}
\end{tabular}};
edge [-,ultra thick] (a);
\node(b)[draw] at (7,0){
            \begin{tabular}{c}
	detailled state\\
	at time t+n
\end{tabular}}
edge [<-,ultra thick]node[swap, above]{evolution of \textbf{M}} (a);



\draw (0,-4)node(c)[draw] {
            \begin{tabular}{c}
	aggregated state\\
	at time t
\end{tabular}}
edge [<-,ultra thick]node[swap,left]{$F_{Ag}$}node[swap,right]{$Mem$}   (a);
\draw (7,-4) node(d)[draw]{
            \begin{tabular}{c}
	aggregated state\\
	at time t+n
\end{tabular}}
edge [<-,ultra thick]node[swap, above]{evolution of \textbf{M'}}  (c)
edge [->,ultra thick] node[swap,right]{$F_{Disag}$}(b)
edge [<-, dashed,ultra thick, bend left]node[swap,left]{$F_{Ag}$} (b)
;

\draw[ thick,decorate,decoration=brace] (8.7,0.7) -- (8.7,-0.7);

\draw (10.5,0) node(j){
            \begin{tabular}{l}
	Global system \\
	is consistent if\\
	this differents states\\
	are equivalent
\end{tabular}};


\end{tikzpicture}
}
\subfigure[After]  
{ 
\begin{tikzpicture}[show background rectangle, scale = 0.2]
 
\node(a) at (0,0){
            \begin{tabular}{c}
	High-resolution \\
	inputs
\end{tabular}};
\node[draw] at (2,0)(b){
            \begin{tabular}{c}
	High-resolution \\
	model : \textbf{M}
\end{tabular}}
edge [-,ultra thick] (a);
\node(c) at (4,0){
            \begin{tabular}{c}
	High-resolution \\
	outputs
\end{tabular}}
edge [<-,ultra thick] (b);


\draw (0,-1) node[draw](d){
            \begin{tabular}{c}
	Aggregate \\
	function
\end{tabular}}
edge [-,ultra thick] (a);
\draw (4,-1) node[draw](e){
            \begin{tabular}{c}
	Aggregate \\
	function
\end{tabular}}
edge [-,ultra thick] (c);


\draw (4,-2.35) node(f){
            \begin{tabular}{c}
	Aggregated \\
	high-resolution\\
	outputs
\end{tabular}}
edge [<-,ultra thick] (e);

\draw (0,-3) node(g){
            \begin{tabular}{c}
	Low-resolution \\
	inputs
\end{tabular}}
edge [<-,ultra thick] (d);
\draw (2,-3) node[draw](h){
            \begin{tabular}{c}
	Low-resolution \\
	model : \textbf{M'}
\end{tabular}}
edge [-,ultra thick] (g);
\draw (4,-3) node(i){
            \begin{tabular}{c}
	Low-resolution \\
	outputs
\end{tabular}}
edge [<-,ultra thick] (h);

\draw[ thick,decorate,decoration=brace] (9.2,-4) -- (9.2,-6.5);

\draw (6.5,-2.6) node(j){
            \begin{tabular}{l}
	The models are \\
	consistent if these\\
	are approximately\\
	equal
\end{tabular}};


\end{tikzpicture}
 
}

\caption{An example of the procedure}
\end{figure}



==> MABS 2012 Arxiv /essai.tex <==
\begin{tikzpicture}
\node (shape) at (0,2) [draw] {|class Shape|};
\node (rect) at (-2,0) [draw] {|class Rectangle|};
\node (circle) at (2,0) [draw] {|class Circle|};
\node (ellipse) at (6,0) [draw] {|class Ellipse|};

\draw (node cs:name=circle,anchor=north) |- (0,1);
\draw (node cs:name=ellipse,anchor=north) |- (0,1);
\draw[-open triangle 60] (node cs:name=rect,anchor=north)
|- (0,1) -| (node cs:name=shape,anchor=south);
\end{tikzpicture}



==> MABS 2012 Arxiv /exampleHierarchicalLevelGraph.tex <==
\begin{figure}[t]
\begin{center}

\begin{tikzpicture}


\node(l1)[shape=circle,thick,draw] at ( 0,0) {$l_1$};
\node(l2)[shape=circle,thick,draw] at ( 3,0) {$l_2$};
\node(l3)[shape=circle,thick,draw] at ( -3,0) {$l_3$};

\path	(l1)	edge [->, above]			node	{$F_{Ag2}$, $F_{Ag3}$}		(l2)
	     	edge [->, bend left]		node	{}				(l3)
	     	edge [loop above]  		node 	{$F_{Ag1}$}			(l1)
	(l3) 	edge [->, bend left]		node	{}				(l1);

\end{tikzpicture}

\end{center}
\caption{An example of Hierarchical Level Graph}
\end{figure}


==> MABS 2012 Arxiv /strongConsistency.tex <==
\begin{figure}[t]
\begin{center}

\begin{tikzpicture}
\node(a)[draw] at (0,0){
            \begin{tabular}{c}
	detailled state\\
	at time t
\end{tabular}};
edge [-,ultra thick] (a);
\node(b)[draw] at (7,0){
            \begin{tabular}{c}
	detailled state\\
	at time t+n
\end{tabular}}
edge [<-,ultra thick]node[swap, above]{evolution of \textbf{M}} (a);



\draw (0,-4)node(c)[draw] {
            \begin{tabular}{c}
	aggregated state\\
	at time t
\end{tabular}}
edge [<-,ultra thick]node[swap,left]{$F_{Ag}$}node[swap,right]{$Mem$}   (a);
\draw (7,-4) node(d)[draw]{
            \begin{tabular}{c}
	aggregated state\\
	at time t+n
\end{tabular}}
edge [<-,ultra thick]node[swap, above]{evolution of \textbf{M'}}  (c)
edge [->,ultra thick] node[swap,right]{$F_{Disag}$}(b)
edge [<-, dashed,ultra thick, bend left]node[swap,left]{$F_{Ag}$} (b)
;

\draw[ thick,decorate,decoration=brace] (8.7,0.7) -- (8.7,-0.7);

\draw (10.5,0) node(j){
            \begin{tabular}{l}
	Global system \\
	is consistent if\\
	this differents states\\
	are equivalent
\end{tabular}};

\end{tikzpicture}

\end{center}
\caption{Strong consistency, according to~\citet{Davis:1993}}
\end{figure}


==> MABS 2012 Arxiv /umlEspritCorp.tex <==
\begin{figure}[t]
\begin{center}

\begin{tikzpicture}

\node(a)[draw] at (0,0) [rounded corners]{
            \begin{tabular}{c}
	spiritAgent
\end{tabular}};

\node(b)[draw] at (2,2)[rounded corners]{
            \begin{tabular}{c}
	conceptualAgent
\end{tabular}};

\node(c)[draw] at (4,0)[rounded corners]{
            \begin{tabular}{c}
	bodyAgent
\end{tabular}};

\node(d)[draw] at (8,0)[rounded corners]{
            \begin{tabular}{c}
	level
\end{tabular}};

\node(e)[draw] at (6,2)[rounded corners]{
            \begin{tabular}{c}
	environment
\end{tabular}};

\draw (e.south) -- (d.north) 
	node[very near end, left] {0..n}
	node[near start, left]{1};

\draw (c.north) -- (e.south)
	node[very near start, right] {0..n}
	node[near end, right]{1};

\draw (c.east) -- (d.west)
	node[near start, below] {0..n}
	node[very near end, below]{1};

\draw (a.east) -- (c.west)
	node[very near start, below]{1}
	node[near end,below]{1..n};

\draw [-diamond] (c.north) -- (b.south)
	node[very near start, left]{1..n}
	node[near end, below]{1};

\draw [-diamond] (a.north) -- (b.south)
	node[very near start, right]{1}
	node[near end, below]{1};




\end{tikzpicture}
\end{center}
\caption{Class diagram of central Concepts of IRM4MLS with separation of situated-or-not agent parts}
\end{figure}


==> MABS 2012 Arxiv /umlIRM4MLS.tex <==
\begin{figure}[t]
\begin{center}

\begin{tikzpicture}

\node(a)[draw] at (0,0) [rounded corners]{
            \begin{tabular}{c}
	environment
\end{tabular}};

\node(b)[draw] at (2,1)[rounded corners]{
            \begin{tabular}{c}
	agent
\end{tabular}};

\node(c)[draw] at (4,0)[rounded corners]{
            \begin{tabular}{c}
	level
\end{tabular}};

\draw (a.north) |- (b.west) 
	node[near end, above] {0..n}
	node[very near start, right]{0..n};
\draw (b.east) -| (c.north)
	node[near start, above] {0..n}
	node[very near end, right]{0..n};
\draw (a.east) -- (c.west)
	node[very near start, below]{1}
	node[near end, below]{1..n};


\end{tikzpicture}
\end{center}
\caption{Central Concepts of IRM4MLS (cardinalities are specifed the UML way)}
\end{figure}


==> MABS 2012 Arxiv /weakConsistency.tex <==
\begin{figure}[t]
\begin{center}

\begin{tikzpicture}
\node(a) at (0,0){
            \begin{tabular}{c}
	High-resolution \\
	inputs
\end{tabular}};
\node[draw] at (4,0)(b){
            \begin{tabular}{c}
	High-resolution \\
	model : \textbf{M}
\end{tabular}}
edge [-,ultra thick] (a);
\node(c) at (8,0){
            \begin{tabular}{c}
	High-resolution \\
	outputs
\end{tabular}}
edge [<-,ultra thick] (b);


\draw (0,-2) node[draw](d){
            \begin{tabular}{c}
	Aggregate \\
	function
\end{tabular}}
edge [-,ultra thick] (a);
\draw (8,-2) node[draw](e){
            \begin{tabular}{c}
	Aggregate \\
	function
\end{tabular}}
edge [-,ultra thick] (c);


\draw (8,-4.7) node(f){
            \begin{tabular}{c}
	Aggregated \\
	high-resolution\\
	outputs
\end{tabular}}
edge [<-,ultra thick] (e);

\draw (0,-6) node(g){
            \begin{tabular}{c}
	Low-resolution \\
	inputs
\end{tabular}}
edge [<-,ultra thick] (d);
\draw (4,-6) node[draw](h){
            \begin{tabular}{c}
	Low-resolution \\
	model : \textbf{M'}
\end{tabular}}
edge [-,ultra thick] (g);
\draw (8,-6) node(i){
            \begin{tabular}{c}
	Low-resolution \\
	outputs
\end{tabular}}
edge [<-,ultra thick] (h);

\draw[ thick,decorate,decoration=brace] (9.2,-4) -- (9.2,-6.5);

\draw (11,-5.3) node(j){
            \begin{tabular}{l}
	The models are \\
	consistent if these\\
	are approximately\\
	equal
\end{tabular}};

\end{tikzpicture}

\end{center}
\caption{Weak consistency, according to~\citet{Davis:1993}}
\end{figure}


==> aggregationDiagramTuto.tex <==
\begin{figure}[t]
\begin{center}

\begin{tikzpicture}
%[inner sep=0pt,thick, dot/.style={fill=blue,circle,minimum size=3pt}

\node(e11)[shape=circle,thick,draw] at ( 0,0) {$e_1$};
\node(e12)[shape=circle,thick,draw] at ( 0,-1) {$e_1$};

\node(c11)[shape=rectangle,thick,draw] at ( 2,0) {$c_1$};
\node(c12)[shape=rectangle,thick,draw] at ( 2,-1) {$c_1$};

\path	(e11)	edge 				node	{}				(c11)
	(e12)	edge 				node	{}				(c12);
%	     	edge [loop above]  		node 	{$F_{Ag1}$}			(l1)
%	(l3) 	edge [->, bend left]		node	{}				(l1);

\node (l1) [draw,rectangle, thick, fit=(c11) (c12)] {};



\node(e2)[shape=circle,double,thick,draw] at ( 4,-0.5) {$e_2$};

\node (inv1)[shape=rectangle]	at (6,0.10){};
\node (inv2)[shape=rectangle]	at (6,-1.10){};
\node(c2)[shape=rectangle,double,thick,draw] at ( 6,-0.5) {$c_2$};

\node (l2) [draw,rectangle, thick, fit=(inv1)(c2)(inv2)] {};

\path	(e2)	edge 				node	{}				(c2);


%légende



\end{tikzpicture}

\end{center}
\caption{An example of Hierarchical Level Graph}
\end{figure}


==> bothConsistencies.tex <==
\begin[t]{figure}

\centering
\subfigure[Before]  
{  
\begin{tikzpicture}[show background rectangle, scale=.2] 

\node(a)[draw] at (0,0){
            \begin{tabular}{c}
	\tiny{detailled state}\\
	\tiny{at time t}
\end{tabular}};
edge [-,ultra thick] (a);
\node(b)[draw] at (7,0){
            \begin{tabular}{c}
	detailled state\\
	at time t+n
\end{tabular}}
edge [<-,ultra thick]node[swap, above]{evolution of \textbf{M}} (a);



\draw (0,-4)node(c)[draw] {
            \begin{tabular}{c}
	aggregated state\\
	at time t
\end{tabular}}
edge [<-,ultra thick]node[swap,left]{$F_{Ag}$}node[swap,right]{$Mem$}   (a);
\draw (7,-4) node(d)[draw]{
            \begin{tabular}{c}
	aggregated state\\
	at time t+n
\end{tabular}}
edge [<-,ultra thick]node[swap, above]{evolution of \textbf{M'}}  (c)
edge [->,ultra thick] node[swap,right]{$F_{Disag}$}(b)
edge [<-, dashed,ultra thick, bend left]node[swap,left]{$F_{Ag}$} (b)
;

\draw[ thick,decorate,decoration=brace] (8.7,0.7) -- (8.7,-0.7);

\draw (10.5,0) node(j){
            \begin{tabular}{l}
	Global system \\
	is consistent if\\
	this differents states\\
	are equivalent
\end{tabular}};


\end{tikzpicture}
}
\subfigure[After]  
{ 
\begin{tikzpicture}[show background rectangle, scale = 0.2]
 
\node(a) at (0,0){
            \begin{tabular}{c}
	High-resolution \\
	inputs
\end{tabular}};
\node[draw] at (2,0)(b){
            \begin{tabular}{c}
	High-resolution \\
	model : \textbf{M}
\end{tabular}}
edge [-,ultra thick] (a);
\node(c) at (4,0){
            \begin{tabular}{c}
	High-resolution \\
	outputs
\end{tabular}}
edge [<-,ultra thick] (b);


\draw (0,-1) node[draw](d){
            \begin{tabular}{c}
	Aggregate \\
	function
\end{tabular}}
edge [-,ultra thick] (a);
\draw (4,-1) node[draw](e){
            \begin{tabular}{c}
	Aggregate \\
	function
\end{tabular}}
edge [-,ultra thick] (c);


\draw (4,-2.35) node(f){
            \begin{tabular}{c}
	Aggregated \\
	high-resolution\\
	outputs
\end{tabular}}
edge [<-,ultra thick] (e);

\draw (0,-3) node(g){
            \begin{tabular}{c}
	Low-resolution \\
	inputs
\end{tabular}}
edge [<-,ultra thick] (d);
\draw (2,-3) node[draw](h){
            \begin{tabular}{c}
	Low-resolution \\
	model : \textbf{M'}
\end{tabular}}
edge [-,ultra thick] (g);
\draw (4,-3) node(i){
            \begin{tabular}{c}
	Low-resolution \\
	outputs
\end{tabular}}
edge [<-,ultra thick] (h);

\draw[ thick,decorate,decoration=brace] (9.2,-4) -- (9.2,-6.5);

\draw (6.5,-2.6) node(j){
            \begin{tabular}{l}
	The models are \\
	consistent if these\\
	are approximately\\
	equal
\end{tabular}};


\end{tikzpicture}
 
}

\caption{An example of the procedure}
\end{figure}



==> essai.tex <==
\begin{tikzpicture}
\node (shape) at (0,2) [draw] {|class Shape|};
\node (rect) at (-2,0) [draw] {|class Rectangle|};
\node (circle) at (2,0) [draw] {|class Circle|};
\node (ellipse) at (6,0) [draw] {|class Ellipse|};

\draw (node cs:name=circle,anchor=north) |- (0,1);
\draw (node cs:name=ellipse,anchor=north) |- (0,1);
\draw[-open triangle 60] (node cs:name=rect,anchor=north)
|- (0,1) -| (node cs:name=shape,anchor=south);
\end{tikzpicture}



==> exampleHierarchicalLevelGraph.tex <==
\begin{figure}[t]
\begin{center}

\begin{tikzpicture}


\node(l1)[shape=circle,thick,draw] at ( 0,0) {$l_1$};
\node(l2)[shape=circle,thick,draw] at ( 3,0) {$l_2$};
\node(l3)[shape=circle,thick,draw] at ( -3,0) {$l_3$};

\path	(l1)	edge [->, above]			node	{$F_{Ag2}$, $F_{Ag3}$}		(l2)
	     	edge [->, bend left]		node	{}				(l3)
	     	edge [loop above]  		node 	{$F_{Ag1}$}			(l1)
	(l3) 	edge [->, bend left]		node	{}				(l1);

\end{tikzpicture}

\end{center}
\caption{An example of Hierarchical Level Graph}
\end{figure}


==> strongConsistency.tex <==
\begin{figure}[t]
\begin{center}

\begin{tikzpicture}
\node(a)[draw] at (0,0){
            \begin{tabular}{c}
	detailled state\\
	at time t
\end{tabular}};
edge [-,ultra thick] (a);
\node(b)[draw] at (7,0){
            \begin{tabular}{c}
	detailled state\\
	at time t+n
\end{tabular}}
edge [<-,ultra thick]node[swap, above]{evolution of \textbf{M}} (a);



\draw (0,-4)node(c)[draw] {
            \begin{tabular}{c}
	aggregated state\\
	at time t
\end{tabular}}
edge [<-,ultra thick]node[swap,left]{$F_{Ag}$}node[swap,right]{$Mem$}   (a);
\draw (7,-4) node(d)[draw]{
            \begin{tabular}{c}
	aggregated state\\
	at time t+n
\end{tabular}}
edge [<-,ultra thick]node[swap, above]{evolution of \textbf{M'}}  (c)
edge [->,ultra thick] node[swap,right]{$F_{Disag}$}(b)
edge [<-, dashed,ultra thick, bend left]node[swap,left]{$F_{Ag}$} (b)
;

\draw[ thick,decorate,decoration=brace] (8.7,0.7) -- (8.7,-0.7);

\draw (10.5,0) node(j){
            \begin{tabular}{l}
	Global system \\
	is consistent if\\
	this differents states\\
	are equivalent
\end{tabular}};

\end{tikzpicture}

\end{center}
\caption{Strong consistency, according to~\citet{Davis:1993}}
\end{figure}


==> umlEspritCorp.tex <==
\begin{figure}[t]
\begin{center}

\begin{tikzpicture}

\node(a)[draw] at (0,0) [rounded corners]{
            \begin{tabular}{c}
	spiritAgent
\end{tabular}};

\node(b)[draw] at (2,2)[rounded corners]{
            \begin{tabular}{c}
	conceptualAgent
\end{tabular}};

\node(c)[draw] at (4,0)[rounded corners]{
            \begin{tabular}{c}
	bodyAgent
\end{tabular}};

\node(d)[draw] at (8,0)[rounded corners]{
            \begin{tabular}{c}
	level
\end{tabular}};

\node(e)[draw] at (6,2)[rounded corners]{
            \begin{tabular}{c}
	environment
\end{tabular}};

\draw (e.south) -- (d.north) 
	node[very near end, left] {0..n}
	node[near start, left]{1};

\draw (c.north) -- (e.south)
	node[very near start, right] {0..n}
	node[near end, right]{1};

\draw (c.east) -- (d.west)
	node[near start, below] {0..n}
	node[very near end, below]{1};

\draw (a.east) -- (c.west)
	node[very near start, below]{1}
	node[near end,below]{1..n};

\draw [-diamond] (c.north) -- (b.south)
	node[very near start, left]{1..n}
	node[near end, below]{1};

\draw [-diamond] (a.north) -- (b.south)
	node[very near start, right]{1}
	node[near end, below]{1};




\end{tikzpicture}
\end{center}
\caption{Class diagram of central Concepts of IRM4MLS with separation of situated-or-not agent parts}
\end{figure}


==> umlIRM4MLS.tex <==
\begin{figure}[t]
\begin{center}

\begin{tikzpicture}

\node(a)[draw] at (0,0) [rounded corners]{
            \begin{tabular}{c}
	environment
\end{tabular}};

\node(b)[draw] at (2,1)[rounded corners]{
            \begin{tabular}{c}
	agent
\end{tabular}};

\node(c)[draw] at (4,0)[rounded corners]{
            \begin{tabular}{c}
	level
\end{tabular}};

\draw (a.north) |- (b.west) 
	node[near end, above] {0..n}
	node[very near start, right]{0..n};
\draw (b.east) -| (c.north)
	node[near start, above] {0..n}
	node[very near end, right]{0..n};
\draw (a.east) -- (c.west)
	node[very near start, below]{1}
	node[near end, below]{1..n};


\end{tikzpicture}
\end{center}
\caption{Central Concepts of IRM4MLS (cardinalities are specifed the UML way)}
\end{figure}


==> weakConsistency.tex <==
\begin{figure}[t]
\begin{center}

\begin{tikzpicture}
\node(a) at (0,0){
            \begin{tabular}{c}
	High-resolution \\
	inputs
\end{tabular}};
\node[draw] at (4,0)(b){
            \begin{tabular}{c}
	High-resolution \\
	model : \textbf{M}
\end{tabular}}
edge [-,ultra thick] (a);
\node(c) at (8,0){
            \begin{tabular}{c}
	High-resolution \\
	outputs
\end{tabular}}
edge [<-,ultra thick] (b);


\draw (0,-2) node[draw](d){
            \begin{tabular}{c}
	Aggregate \\
	function
\end{tabular}}
edge [-,ultra thick] (a);
\draw (8,-2) node[draw](e){
            \begin{tabular}{c}
	Aggregate \\
	function
\end{tabular}}
edge [-,ultra thick] (c);


\draw (8,-4.7) node(f){
            \begin{tabular}{c}
	Aggregated \\
	high-resolution\\
	outputs
\end{tabular}}
edge [<-,ultra thick] (e);

\draw (0,-6) node(g){
            \begin{tabular}{c}
	Low-resolution \\
	inputs
\end{tabular}}
edge [<-,ultra thick] (d);
\draw (4,-6) node[draw](h){
            \begin{tabular}{c}
	Low-resolution \\
	model : \textbf{M'}
\end{tabular}}
edge [-,ultra thick] (g);
\draw (8,-6) node(i){
            \begin{tabular}{c}
	Low-resolution \\
	outputs
\end{tabular}}
edge [<-,ultra thick] (h);

\draw[ thick,decorate,decoration=brace] (9.2,-4) -- (9.2,-6.5);

\draw (11,-5.3) node(j){
            \begin{tabular}{l}
	The models are \\
	consistent if these\\
	are approximately\\
	equal
\end{tabular}};

\end{tikzpicture}

\end{center}
\caption{Weak consistency, according to~\citet{Davis:1993}}
\end{figure}

